Testing Against Independence with an Eavesdropper

We study a distributed binary hypothesis testing (HT) problem with communication and security constraints, involving three parties: a remote sensor called Alice, a legitimate decision centre called Bob, and an eavesdropper called Eve, all having their own source observations. In this system, Alice conveys a rate R description of her observation to Bob, and Bob performs a binary hypothesis test on the joint distribution underlying his and Alice's observations. The goal of Alice and Bob is to maximise the exponential decay of Bob's miss-detection (type II-error) probability under two constraints: Bob's false alarm-probability (type-I error) probability has to stay below a given threshold and Eve's uncertainty (equivocation) about Alice's observations should stay above a given security threshold even when Eve learns Alice's message. For the special case of testing against independence, we characterise the largest possible type-II error exponent under the described type-I error probability and security constraints.

==> plot0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,%5.605in,
height=2.2in, %4.421in,
%at={(0.94in,0.597in)},
at={(0.658in,0.437in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta$},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	-9.59535517708332e-10\\
0.00263157894736842	0.0015788498487364\\
0.00526315789473684	0.00315780558410859\\
0.00789473684210527	0.00473683809411249\\
0.0105263157894737	0.0063157854156833\\
0.0131578947368421	0.00789473281973299\\
0.0157894736842105	0.00947310964189913\\
0.0184210526315789	0.0110526275674415\\
0.0210526315789474	0.0126314984064031\\
0.0236842105263158	0.0142105223776089\\
0.0263157894736842	0.0157890436997107\\
0.0289473684210526	0.0173684009896126\\
0.0315789473684211	0.0189473483267609\\
0.0342105263157895	0.0205258822605848\\
0.0368421052631579	0.0221052430960432\\
0.0394736842105263	0.0236841904940942\\
0.0421052631578947	0.0252626986401272\\
0.0447368421052632	0.0268420851087999\\
0.0473684210526316	0.0284206102651194\\
0.05	0.0299999799370002\\
0.05	0.0299999799370002\\
0.0661016949152542	0.0396609378873958\\
0.0822033898305085	0.0493220138729893\\
0.0983050847457627	0.0589829712230643\\
0.114406779661017	0.0686436857567062\\
0.130508474576271	0.0783047106334914\\
0.146610169491525	0.087966022273428\\
0.16271186440678	0.097626754789563\\
0.178813559322034	0.107288115653976\\
0.194915254237288	0.116948787317289\\
0.211016949152542	0.126610149574172\\
0.227118644067797	0.13627081759357\\
0.243220338983051	0.145932183440915\\
0.259322033898305	0.155591857116956\\
0.275423728813559	0.165253874495543\\
0.291525423728814	0.174915004297853\\
0.307627118644068	0.184575914587728\\
0.323728813559322	0.194236945673359\\
0.339830508474576	0.203897955063489\\
0.355932203389831	0.213558985162629\\
0.372033898305085	0.22321999025099\\
0.388135593220339	0.232881025550471\\
0.404237288135593	0.242542038628089\\
0.420338983050847	0.252202721772564\\
0.436440677966102	0.261864411899587\\
0.452542372881356	0.27152535150168\\
0.46864406779661	0.281186118984343\\
0.484745762711864	0.290847381253641\\
0.500847457627119	0.300507780254484\\
0.516949152542373	0.310169471810084\\
0.533050847457627	0.319830241140333\\
0.549152542372881	0.329491455079647\\
0.565254237288136	0.339151983783744\\
0.58135593220339	0.348813360707775\\
0.597457627118644	0.358474035621212\\
0.613559322033898	0.368135451355042\\
0.629661016949153	0.377796535293589\\
0.645762711864407	0.38745747417284\\
0.661864406779661	0.39711851247161\\
0.677966101694915	0.406779609090793\\
0.694067796610169	0.414250866994314\\
0.710169491525424	0.41424969066903\\
0.726271186440678	0.414251281945855\\
0.742372881355932	0.414061712446682\\
0.758474576271186	0.41425047111847\\
0.774576271186441	0.41425049867632\\
0.790677966101695	0.414249993276293\\
0.806779661016949	0.414250083145877\\
0.822881355932203	0.414250303374005\\
0.838983050847458	0.414251203300311\\
0.855084745762712	0.414250167615218\\
0.871186440677966	0.414251202216512\\
0.88728813559322	0.414251268383291\\
0.903389830508475	0.414251203151874\\
0.919491525423729	0.414250816775129\\
0.935593220338983	0.414250480442773\\
0.951694915254237	0.414250084159298\\
0.967796610169492	0.414249646854562\\
0.983898305084746	0.41424640702448\\
1	0.414249682807473\\
};
\addlegendentry{Theorem~\ref{prop1}}

\addplot [color=green]
  table[row sep=crcr]{%
0	6.74153239899056e-09\\
0.00263157894736842	0.001578838474388\\
0.00526315789473684	0.00315749696184451\\
0.00789473684210527	0.00473683808452963\\
0.0105263157894737	0.00631504005924379\\
0.0131578947368421	0.00789473278682424\\
0.0157894736842105	0.00947368018525663\\
0.0184210526315789	0.0110526275792265\\
0.0210526315789474	0.0126315590344326\\
0.0236842105263158	0.0142100126851577\\
0.0263157894736842	0.0157889728364204\\
0.0289473684210526	0.0173684011954914\\
0.0315789473684211	0.018947348281512\\
0.0342105263157895	0.0205262956541314\\
0.0368421052631579	0.0221052428927114\\
0.0394736842105263	0.0236842065193645\\
0.0421052631578947	0.0252631377210803\\
0.0447368421052632	0.0268420875989928\\
0.0473684210526316	0.0284210325534306\\
0.05	0.0299999798862578\\
0.05	0.0299999798862578\\
0.0661016949152542	0.0396606267172609\\
0.0822033898305085	0.049322013826005\\
0.0983050847457627	0.0589829953226291\\
0.114406779661017	0.0686433434917432\\
0.130508474576271	0.0783046963500648\\
0.146610169491525	0.0879657156288104\\
0.16271186440678	0.0976271146485188\\
0.178813559322034	0.107288115595927\\
0.194915254237288	0.116949132589627\\
0.211016949152542	0.126609792303972\\
0.227118644067797	0.136271166488909\\
0.243220338983051	0.14593180664859\\
0.259322033898305	0.15559314126008\\
0.275423728813559	0.165254217340921\\
0.291525423728814	0.174914311513158\\
0.307627118644068	0.184576251240548\\
0.323728813559322	0.194236895305056\\
0.339830508474576	0.203898224508247\\
0.355932203389831	0.213559309038737\\
0.372033898305085	0.223218927644866\\
0.388135593220339	0.232881290051775\\
0.404237288135593	0.242542016985572\\
0.420338983050847	0.252203385768839\\
0.436440677966102	0.261864386947996\\
0.452542372881356	0.271525403948522\\
0.46864406779661	0.281186065455296\\
0.484745762711864	0.290846569874454\\
0.500847457627119	0.300508165863046\\
0.516949152542373	0.31016924361753\\
0.533050847457627	0.319830504503682\\
0.549152542372881	0.329491156995223\\
0.565254237288136	0.339152541800433\\
0.58135593220339	0.339294694722006\\
0.597457627118644	0.339294297877526\\
0.613559322033898	0.339294551090457\\
0.629661016949153	0.339294010825231\\
0.645762711864407	0.33929466298856\\
0.661864406779661	0.33929463339431\\
0.677966101694915	0.339294718355441\\
0.694067796610169	0.339293521918864\\
0.710169491525424	0.339294371405604\\
0.726271186440678	0.339294391090737\\
0.742372881355932	0.339293603590096\\
0.758474576271186	0.339293915551329\\
0.774576271186441	0.339294310675863\\
0.790677966101695	0.339294701098325\\
0.806779661016949	0.339294695221123\\
0.822881355932203	0.339294663083993\\
0.838983050847458	0.339294554884076\\
0.855084745762712	0.339294310673041\\
0.871186440677966	0.339294631014773\\
0.88728813559322	0.339293885540052\\
0.903389830508475	0.339294465109892\\
0.919491525423729	0.339294631023407\\
0.935593220338983	0.339294310863632\\
0.951694915254237	0.338046210792919\\
0.967796610169492	0.339294472193117\\
0.983898305084746	0.339294081824333\\
1	0.339294679511727\\
};
\addlegendentry{Exponent in \cite{piantanida}}

\addplot [color=blue]
  table[row sep=crcr]{%
0	8.98867666965231e-09\\
0.00263157894736842	0.00157892996014577\\
0.00526315789473684	0.00315789082099753\\
0.00789473684210527	0.00473683806853749\\
0.0105263157894737	0.00631528460339918\\
0.0131578947368421	0.00789420447811959\\
0.0157894736842105	0.0094731702592113\\
0.0184210526315789	0.011052611007067\\
0.0210526315789474	0.0126310347515262\\
0.0236842105263158	0.0142099982165321\\
0.0263157894736842	0.015789469679737\\
0.0289473684210526	0.0173679198655177\\
0.0315789473684211	0.0189473481252174\\
0.0342105263157895	0.0205262955151279\\
0.0368421052631579	0.0221052427240446\\
0.0394736842105263	0.02368419018282\\
0.0421052631578947	0.025263137770784\\
0.0447368421052632	0.0268420850766653\\
0.0473684210526316	0.0284206085849177\\
0.05	0.0299999799125878\\
0.05	0.0299999799125878\\
0.0661016949152542	0.0396609371154944\\
0.0822033898305085	0.0493220138224224\\
0.0983050847457627	0.0589830308257262\\
0.114406779661017	0.0686440670252759\\
0.130508474576271	0.078305005161978\\
0.146610169491525	0.0879660816976829\\
0.16271186440678	0.0976270986710016\\
0.178813559322034	0.107287745882286\\
0.194915254237288	0.116949132592198\\
0.211016949152542	0.126610149538909\\
0.227118644067797	0.136271166482733\\
0.243220338983051	0.14593218344001\\
0.259322033898305	0.155591617228864\\
0.275423728813559	0.165254156407613\\
0.291525423728814	0.174915176825383\\
0.307627118644068	0.184575877378533\\
0.323728813559322	0.194237268184505\\
0.339830508474576	0.203897914315681\\
0.355932203389831	0.213558325040951\\
0.372033898305085	0.223220010095358\\
0.388135593220339	0.232881352202413\\
0.404237288135593	0.24254200487068\\
0.420338983050847	0.252203385300657\\
0.436440677966102	0.261863410571999\\
0.452542372881356	0.271525420051847\\
0.46864406779661	0.281186439903426\\
0.484745762711864	0.290847135656446\\
0.500847457627119	0.300508153039985\\
0.516949152542373	0.310169122148045\\
0.533050847457627	0.319830185584714\\
0.549152542372881	0.329491491814237\\
0.565254237288136	0.339152538599969\\
0.58135593220339	0.348813484359688\\
0.597457627118644	0.35847426919515\\
0.613559322033898	0.368135355431216\\
0.629661016949153	0.377795768301622\\
0.645762711864407	0.38745727683799\\
0.661864406779661	0.397118459980938\\
0.677966101694915	0.406779584821999\\
0.694067796610169	0.416440454742498\\
0.710169491525424	0.426101659688387\\
0.726271186440678	0.433153947421475\\
0.742372881355932	0.433149893334246\\
0.758474576271186	0.433154163355863\\
0.774576271186441	0.433156336443557\\
0.790677966101695	0.433154703593909\\
0.806779661016949	0.43313609530188\\
0.822881355932203	0.433148804387246\\
0.838983050847458	0.433149769715537\\
0.855084745762712	0.43315236426539\\
0.871186440677966	0.43315481470524\\
0.88728813559322	0.433156324709472\\
0.903389830508475	0.43315256728451\\
0.919491525423729	0.433145560627245\\
0.935593220338983	0.433146886348386\\
0.951694915254237	0.433153507159218\\
0.967796610169492	0.433139847045664\\
0.983898305084746	0.433149650830129\\
1	0.433154080870918\\
};
\addlegendentry{Exponent in \cite{Ahlswede}}

%\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
%x	y\\\left 
%0.721928094887362	0\\
%};
%\addlegendentry{$\text{min(h}_\text{b}\text{(}\beta{}_\text{P}\text{),h}_\text{b}\text{(}\beta{}_\text{Q}\text{))}$}

%\addplot [color=white!15!black, dashed, forget plot]
%  table[row sep=crcr]{%
%0.721928094887362	0\\
%0.721928094887362	0.45\\
%};
\end{axis}

\begin{axis}[%
width=3.5in,%7.232in,
height=2.9in,%5.424in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
